QED Phenomena in an Ultrastrong Magnetic Field. II. Electron-Positron Scattering, $e^\pm$-Ion Scattering, and Relativistic Bremsstrahlung

This paper continues the approach of Kostenko \& Thompson to calculating quantum electrodynamic processes in the ultrastrong magnetic field near some neutron stars, such as magnetars or merging binary neutron stars. Here we consider electron-positron scattering, the Coulomb scattering of electrons and positrons off ions, and relativistic $e^\pm$-ion bremsstrahlung. The evaluation of differential and total cross sections simplifies considerably when the magnetic field lies in the range $10^3B_{\rm Q} \gg B \gg B_{\rm Q}$, where $B_{\rm Q} \equiv m^2/e = 4.4\times 10^{13}$ G. Then, relativistic motion of $e^\pm$ is possible even when restricted to the lowest Landau state. Accurate results for differential and total cross sections are obtained by truncating the sum over intermediate-state Landau levels and otherwise disregarding terms inversely proportional to the magnetic field, which are complicated enough to have inhibited previous attempts to calculate magnetic electron-positron scattering and relativistic bremsstrahlung. A quantitative account is made of the effects of Debye screening.

==> (inline-0) <==
\begin{longtable}[l]{l c c c c c c c c c c c c c c c c}
%\label{GauntTable}\\
\caption{Gaunt Factor and Related Error for $T/m = 10^{-2,-1.5,...,0.5,1}$ and $B = 100\,B_{\rm Q}$} \label{GauntTable}\\
\hline
& \multicolumn{2}{c}{\footnotesize $T/m = 10^{-2}$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^{-1.5}$}&\multicolumn{2}{c}{\footnotesize$T/m = 10^{-1}$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^{-0.5}$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^0$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^{0.5}$}& \multicolumn{2}{c}{\footnotesize$T/m = 10$} \\
 \cline{2-17}
$\omega / m$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ \\
 \hline
\endfirsthead

 \multicolumn{17}{c}{Table \ref{GauntTable} continued} \\
 \hline
& \multicolumn{2}{c}{ \footnotesize$T/m = 10^{-2}$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^{-1.5}$}&\multicolumn{2}{c}{\footnotesize$T/m = 10^{-1}$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^{-0.5}$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^0$} & \multicolumn{2}{c}{\footnotesize$T/m = 10^{0.5}$}& \multicolumn{2}{c}{\footnotesize$T/m = 10$}  \\
 \cline{2-17}
$\omega / m$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ & $g$ & $\delta g$ \\
 \hline
 \endhead 

 \hline
 \endfoot

 \endlastfoot

\fontsize{9.5}{11}\selectfont0.0100 &  \fontsize{9.5}{11}\selectfont1.5093 &  \fontsize{9.5}{11}\selectfont0.7770 &  \fontsize{9.5}{11}\selectfont2.2798 &  \fontsize{9.5}{11}\selectfont0.8081 &  \fontsize{9.5}{11}\selectfont3.1692 &  \fontsize{9.5}{11}\selectfont0.8184 &  \fontsize{9.5}{11}\selectfont4.0545 &  \fontsize{9.5}{11}\selectfont0.8216 &  \fontsize{9.5}{11}\selectfont4.7988 &  \fontsize{9.5}{11}\selectfont0.8227 &  \fontsize{9.5}{11}\selectfont5.3180 &  \fontsize{9.5}{11}\selectfont0.8230 &  \fontsize{9.5}{11}\selectfont5.6217 &  \fontsize{9.5}{11}\selectfont0.8231\\
 \fontsize{9.5}{11}\selectfont0.0107 &  \fontsize{9.5}{11}\selectfont1.4678 &  \fontsize{9.5}{11}\selectfont0.7517 &  \fontsize{9.5}{11}\selectfont2.2267 &  \fontsize{9.5}{11}\selectfont0.7817 &  \fontsize{9.5}{11}\selectfont3.1081 &  \fontsize{9.5}{11}\selectfont0.7917 &  \fontsize{9.5}{11}\selectfont3.9889 &  \fontsize{9.5}{11}\selectfont0.7949 &  \fontsize{9.5}{11}\selectfont4.7311 &  \fontsize{9.5}{11}\selectfont0.7959 &  \fontsize{9.5}{11}\selectfont5.2494 &  \fontsize{9.5}{11}\selectfont0.7962 &  \fontsize{9.5}{11}\selectfont5.5529 &  \fontsize{9.5}{11}\selectfont0.7963\\
 \fontsize{9.5}{11}\selectfont0.0115 &  \fontsize{9.5}{11}\selectfont1.4270 &  \fontsize{9.5}{11}\selectfont0.7270 &  \fontsize{9.5}{11}\selectfont2.1742 &  \fontsize{9.5}{11}\selectfont0.7561 &  \fontsize{9.5}{11}\selectfont3.0473 &  \fontsize{9.5}{11}\selectfont0.7658 &  \fontsize{9.5}{11}\selectfont3.9235 &  \fontsize{9.5}{11}\selectfont0.7688 &  \fontsize{9.5}{11}\selectfont4.6635 &  \fontsize{9.5}{11}\selectfont0.7698 &  \fontsize{9.5}{11}\selectfont5.1809 &  \fontsize{9.5}{11}\selectfont0.7701 &  \fontsize{9.5}{11}\selectfont5.4840 &  \fontsize{9.5}{11}\selectfont0.7703\\
 \fontsize{9.5}{11}\selectfont0.0123 &  \fontsize{9.5}{11}\selectfont1.3870 &  \fontsize{9.5}{11}\selectfont0.7031 &  \fontsize{9.5}{11}\selectfont2.1223 &  \fontsize{9.5}{11}\selectfont0.7313 &  \fontsize{9.5}{11}\selectfont2.9870 &  \fontsize{9.5}{11}\selectfont0.7406 &  \fontsize{9.5}{11}\selectfont3.8583 &  \fontsize{9.5}{11}\selectfont0.7436 &  \fontsize{9.5}{11}\selectfont4.5960 &  \fontsize{9.5}{11}\selectfont0.7446 &  \fontsize{9.5}{11}\selectfont5.1124 &  \fontsize{9.5}{11}\selectfont0.7448 &  \fontsize{9.5}{11}\selectfont5.4151 &  \fontsize{9.5}{11}\selectfont0.7449\\
 \fontsize{9.5}{11}\selectfont0.0132 &  \fontsize{9.5}{11}\selectfont1.3477 &  \fontsize{9.5}{11}\selectfont0.6798 &  \fontsize{9.5}{11}\selectfont2.0710 &  \fontsize{9.5}{11}\selectfont0.7071 &  \fontsize{9.5}{11}\selectfont2.9270 &  \fontsize{9.5}{11}\selectfont0.7162 &  \fontsize{9.5}{11}\selectfont3.7933 &  \fontsize{9.5}{11}\selectfont0.7191 &  \fontsize{9.5}{11}\selectfont4.5285 &  \fontsize{9.5}{11}\selectfont0.7200 &  \fontsize{9.5}{11}\selectfont5.0439 &  \fontsize{9.5}{11}\selectfont0.7203 &  \fontsize{9.5}{11}\selectfont5.3463 &  \fontsize{9.5}{11}\selectfont0.7204\\
 \fontsize{9.5}{11}\selectfont0.0141 &  \fontsize{9.5}{11}\selectfont1.3092 &  \fontsize{9.5}{11}\selectfont0.6573 &  \fontsize{9.5}{11}\selectfont2.0204 &  \fontsize{9.5}{11}\selectfont0.6837 &  \fontsize{9.5}{11}\selectfont2.8674 &  \fontsize{9.5}{11}\selectfont0.6925 &  \fontsize{9.5}{11}\selectfont3.7284 &  \fontsize{9.5}{11}\selectfont0.6953 &  \fontsize{9.5}{11}\selectfont4.4611 &  \fontsize{9.5}{11}\selectfont0.6962 &  \fontsize{9.5}{11}\selectfont4.9755 &  \fontsize{9.5}{11}\selectfont0.6964 &  \fontsize{9.5}{11}\selectfont5.2774 &  \fontsize{9.5}{11}\selectfont0.6965\\
 \fontsize{9.5}{11}\selectfont0.0151 &  \fontsize{9.5}{11}\selectfont1.2715 &  \fontsize{9.5}{11}\selectfont0.6354 &  \fontsize{9.5}{11}\selectfont1.9704 &  \fontsize{9.5}{11}\selectfont0.6610 &  \fontsize{9.5}{11}\selectfont2.8082 &  \fontsize{9.5}{11}\selectfont0.6695 &  \fontsize{9.5}{11}\selectfont3.6638 &  \fontsize{9.5}{11}\selectfont0.6722 &  \fontsize{9.5}{11}\selectfont4.3939 &  \fontsize{9.5}{11}\selectfont0.6731 &  \fontsize{9.5}{11}\selectfont4.9071 &  \fontsize{9.5}{11}\selectfont0.6733 &  \fontsize{9.5}{11}\selectfont5.2086 &  \fontsize{9.5}{11}\selectfont0.6734\\
 \fontsize{9.5}{11}\selectfont0.0162 &  \fontsize{9.5}{11}\selectfont1.2345 &  \fontsize{9.5}{11}\selectfont0.6142 &  \fontsize{9.5}{11}\selectfont1.9210 &  \fontsize{9.5}{11}\selectfont0.6390 &  \fontsize{9.5}{11}\selectfont2.7494 &  \fontsize{9.5}{11}\selectfont0.6472 &  \fontsize{9.5}{11}\selectfont3.5994 &  \fontsize{9.5}{11}\selectfont0.6498 &  \fontsize{9.5}{11}\selectfont4.3267 &  \fontsize{9.5}{11}\selectfont0.6506 &  \fontsize{9.5}{11}\selectfont4.8387 &  \fontsize{9.5}{11}\selectfont0.6509 &  \fontsize{9.5}{11}\selectfont5.1398 &  \fontsize{9.5}{11}\selectfont0.6510\\
 \fontsize{9.5}{11}\selectfont0.0174 &  \fontsize{9.5}{11}\selectfont1.1982 &  \fontsize{9.5}{11}\selectfont0.5937 &  \fontsize{9.5}{11}\selectfont1.8723 &  \fontsize{9.5}{11}\selectfont0.6176 &  \fontsize{9.5}{11}\selectfont2.6910 &  \fontsize{9.5}{11}\selectfont0.6255 &  \fontsize{9.5}{11}\selectfont3.5352 &  \fontsize{9.5}{11}\selectfont0.6281 &  \fontsize{9.5}{11}\selectfont4.2596 &  \fontsize{9.5}{11}\selectfont0.6289 &  \fontsize{9.5}{11}\selectfont4.7704 &  \fontsize{9.5}{11}\selectfont0.6291 &  \fontsize{9.5}{11}\selectfont5.0710 &  \fontsize{9.5}{11}\selectfont0.6292\\
 \fontsize{9.5}{11}\selectfont0.0186 &  \fontsize{9.5}{11}\selectfont1.1628 &  \fontsize{9.5}{11}\selectfont0.5737 &  \fontsize{9.5}{11}\selectfont1.8242 &  \fontsize{9.5}{11}\selectfont0.5969 &  \fontsize{9.5}{11}\selectfont2.6331 &  \fontsize{9.5}{11}\selectfont0.6045 &  \fontsize{9.5}{11}\selectfont3.4713 &  \fontsize{9.5}{11}\selectfont0.6070 &  \fontsize{9.5}{11}\selectfont4.1926 &  \fontsize{9.5}{11}\selectfont0.6078 &  \fontsize{9.5}{11}\selectfont4.7022 &  \fontsize{9.5}{11}\selectfont0.6080 &  \fontsize{9.5}{11}\selectfont5.0023 &  \fontsize{9.5}{11}\selectfont0.6081\\
 \fontsize{9.5}{11}\selectfont0.0200 &  \fontsize{9.5}{11}\selectfont1.1281 &  \fontsize{9.5}{11}\selectfont0.5544 &  \fontsize{9.5}{11}\selectfont1.7768 &  \fontsize{9.5}{11}\selectfont0.5768 &  \fontsize{9.5}{11}\selectfont2.5757 &  \fontsize{9.5}{11}\selectfont0.5842 &  \fontsize{9.5}{11}\selectfont3.4076 &  \fontsize{9.5}{11}\selectfont0.5866 &  \fontsize{9.5}{11}\selectfont4.1257 &  \fontsize{9.5}{11}\selectfont0.5873 &  \fontsize{9.5}{11}\selectfont4.6339 &  \fontsize{9.5}{11}\selectfont0.5875 &  \fontsize{9.5}{11}\selectfont4.9335 &  \fontsize{9.5}{11}\selectfont0.5876\\
 \fontsize{9.5}{11}\selectfont0.0214 &  \fontsize{9.5}{11}\selectfont1.0941 &  \fontsize{9.5}{11}\selectfont0.5356 &  \fontsize{9.5}{11}\selectfont1.7301 &  \fontsize{9.5}{11}\selectfont0.5573 &  \fontsize{9.5}{11}\selectfont2.5187 &  \fontsize{9.5}{11}\selectfont0.5645 &  \fontsize{9.5}{11}\selectfont3.3441 &  \fontsize{9.5}{11}\selectfont0.5667 &  \fontsize{9.5}{11}\selectfont4.0590 &  \fontsize{9.5}{11}\selectfont0.5675 &  \fontsize{9.5}{11}\selectfont4.5658 &  \fontsize{9.5}{11}\selectfont0.5677 &  \fontsize{9.5}{11}\selectfont4.8648 &  \fontsize{9.5}{11}\selectfont0.5678\\
 \fontsize{9.5}{11}\selectfont0.0229 &  \fontsize{9.5}{11}\selectfont1.0609 &  \fontsize{9.5}{11}\selectfont0.5175 &  \fontsize{9.5}{11}\selectfont1.6841 &  \fontsize{9.5}{11}\selectfont0.5384 &  \fontsize{9.5}{11}\selectfont2.4622 &  \fontsize{9.5}{11}\selectfont0.5453 &  \fontsize{9.5}{11}\selectfont3.2809 &  \fontsize{9.5}{11}\selectfont0.5475 &  \fontsize{9.5}{11}\selectfont3.9924 &  \fontsize{9.5}{11}\selectfont0.5483 &  \fontsize{9.5}{11}\selectfont4.4976 &  \fontsize{9.5}{11}\selectfont0.5485 &  \fontsize{9.5}{11}\selectfont4.7961 &  \fontsize{9.5}{11}\selectfont0.5486\\
 \fontsize{9.5}{11}\selectfont0.0245 &  \fontsize{9.5}{11}\selectfont1.0284 &  \fontsize{9.5}{11}\selectfont0.4999 &  \fontsize{9.5}{11}\selectfont1.6388 &  \fontsize{9.5}{11}\selectfont0.5201 &  \fontsize{9.5}{11}\selectfont2.4061 &  \fontsize{9.5}{11}\selectfont0.5268 &  \fontsize{9.5}{11}\selectfont3.2180 &  \fontsize{9.5}{11}\selectfont0.5289 &  \fontsize{9.5}{11}\selectfont3.9259 &  \fontsize{9.5}{11}\selectfont0.5296 &  \fontsize{9.5}{11}\selectfont4.4296 &  \fontsize{9.5}{11}\selectfont0.5298 &  \fontsize{9.5}{11}\selectfont4.7275 &  \fontsize{9.5}{11}\selectfont0.5299\\
 \fontsize{9.5}{11}\selectfont0.0263 &  \fontsize{9.5}{11}\selectfont0.9967 &  \fontsize{9.5}{11}\selectfont0.4828 &  \fontsize{9.5}{11}\selectfont1.5942 &  \fontsize{9.5}{11}\selectfont0.5023 &  \fontsize{9.5}{11}\selectfont2.3506 &  \fontsize{9.5}{11}\selectfont0.5088 &  \fontsize{9.5}{11}\selectfont3.1554 &  \fontsize{9.5}{11}\selectfont0.5109 &  \fontsize{9.5}{11}\selectfont3.8595 &  \fontsize{9.5}{11}\selectfont0.5116 &  \fontsize{9.5}{11}\selectfont4.3616 &  \fontsize{9.5}{11}\selectfont0.5118 &  \fontsize{9.5}{11}\selectfont4.6588 &  \fontsize{9.5}{11}\selectfont0.5118\\
 \fontsize{9.5}{11}\selectfont0.0282 &  \fontsize{9.5}{11}\selectfont0.9657 &  \fontsize{9.5}{11}\selectfont0.4663 &  \fontsize{9.5}{11}\selectfont1.5504 &  \fontsize{9.5}{11}\selectfont0.4852 &  \fontsize{9.5}{11}\selectfont2.2956 &  \fontsize{9.5}{11}\selectfont0.4914 &  \fontsize{9.5}{11}\selectfont3.0930 &  \fontsize{9.5}{11}\selectfont0.4934 &  \fontsize{9.5}{11}\selectfont3.7933 &  \fontsize{9.5}{11}\selectfont0.4941 &  \fontsize{9.5}{11}\selectfont4.2936 &  \fontsize{9.5}{11}\selectfont0.4943 &  \fontsize{9.5}{11}\selectfont4.5902 &  \fontsize{9.5}{11}\selectfont0.4943\\
 \fontsize{9.5}{11}\selectfont0.0302 &  \fontsize{9.5}{11}\selectfont0.9355 &  \fontsize{9.5}{11}\selectfont0.4503 &  \fontsize{9.5}{11}\selectfont1.5072 &  \fontsize{9.5}{11}\selectfont0.4685 &  \fontsize{9.5}{11}\selectfont2.2412 &  \fontsize{9.5}{11}\selectfont0.4746 &  \fontsize{9.5}{11}\selectfont3.0310 &  \fontsize{9.5}{11}\selectfont0.4765 &  \fontsize{9.5}{11}\selectfont3.7272 &  \fontsize{9.5}{11}\selectfont0.4771 &  \fontsize{9.5}{11}\selectfont4.2258 &  \fontsize{9.5}{11}\selectfont0.4773 &  \fontsize{9.5}{11}\selectfont4.5217 &  \fontsize{9.5}{11}\selectfont0.4774\\
 \fontsize{9.5}{11}\selectfont0.0324 &  \fontsize{9.5}{11}\selectfont0.9059 &  \fontsize{9.5}{11}\selectfont0.4347 &  \fontsize{9.5}{11}\selectfont1.4648 &  \fontsize{9.5}{11}\selectfont0.4524 &  \fontsize{9.5}{11}\selectfont2.1873 &  \fontsize{9.5}{11}\selectfont0.4582 &  \fontsize{9.5}{11}\selectfont2.9693 &  \fontsize{9.5}{11}\selectfont0.4601 &  \fontsize{9.5}{11}\selectfont3.6613 &  \fontsize{9.5}{11}\selectfont0.4607 &  \fontsize{9.5}{11}\selectfont4.1580 &  \fontsize{9.5}{11}\selectfont0.4609 &  \fontsize{9.5}{11}\selectfont4.4532 &  \fontsize{9.5}{11}\selectfont0.4609\\
 \fontsize{9.5}{11}\selectfont0.0347 &  \fontsize{9.5}{11}\selectfont0.8771 &  \fontsize{9.5}{11}\selectfont0.4197 &  \fontsize{9.5}{11}\selectfont1.4231 &  \fontsize{9.5}{11}\selectfont0.4367 &  \fontsize{9.5}{11}\selectfont2.1339 &  \fontsize{9.5}{11}\selectfont0.4424 &  \fontsize{9.5}{11}\selectfont2.9079 &  \fontsize{9.5}{11}\selectfont0.4442 &  \fontsize{9.5}{11}\selectfont3.5955 &  \fontsize{9.5}{11}\selectfont0.4448 &  \fontsize{9.5}{11}\selectfont4.0902 &  \fontsize{9.5}{11}\selectfont0.4449 &  \fontsize{9.5}{11}\selectfont4.3847 &  \fontsize{9.5}{11}\selectfont0.4450\\
 \fontsize{9.5}{11}\selectfont0.0372 &  \fontsize{9.5}{11}\selectfont0.8490 &  \fontsize{9.5}{11}\selectfont0.4052 &  \fontsize{9.5}{11}\selectfont1.3821 &  \fontsize{9.5}{11}\selectfont0.4216 &  \fontsize{9.5}{11}\selectfont2.0812 &  \fontsize{9.5}{11}\selectfont0.4271 &  \fontsize{9.5}{11}\selectfont2.8469 &  \fontsize{9.5}{11}\selectfont0.4288 &  \fontsize{9.5}{11}\selectfont3.5299 &  \fontsize{9.5}{11}\selectfont0.4293 &  \fontsize{9.5}{11}\selectfont4.0226 &  \fontsize{9.5}{11}\selectfont0.4295 &  \fontsize{9.5}{11}\selectfont4.3162 &  \fontsize{9.5}{11}\selectfont0.4296\\
 \fontsize{9.5}{11}\selectfont0.0398 &  \fontsize{9.5}{11}\selectfont0.8216 &  \fontsize{9.5}{11}\selectfont0.3910 &  \fontsize{9.5}{11}\selectfont1.3419 &  \fontsize{9.5}{11}\selectfont0.4069 &  \fontsize{9.5}{11}\selectfont2.0290 &  \fontsize{9.5}{11}\selectfont0.4122 &  \fontsize{9.5}{11}\selectfont2.7862 &  \fontsize{9.5}{11}\selectfont0.4139 &  \fontsize{9.5}{11}\selectfont3.4645 &  \fontsize{9.5}{11}\selectfont0.4144 &  \fontsize{9.5}{11}\selectfont3.9551 &  \fontsize{9.5}{11}\selectfont0.4146 &  \fontsize{9.5}{11}\selectfont4.2478 &  \fontsize{9.5}{11}\selectfont0.4146\\
 \fontsize{9.5}{11}\selectfont0.0427 &  \fontsize{9.5}{11}\selectfont0.7949 &  \fontsize{9.5}{11}\selectfont0.3774 &  \fontsize{9.5}{11}\selectfont1.3024 &  \fontsize{9.5}{11}\selectfont0.3927 &  \fontsize{9.5}{11}\selectfont1.9773 &  \fontsize{9.5}{11}\selectfont0.3978 &  \fontsize{9.5}{11}\selectfont2.7258 &  \fontsize{9.5}{11}\selectfont0.3994 &  \fontsize{9.5}{11}\selectfont3.3993 &  \fontsize{9.5}{11}\selectfont0.3999 &  \fontsize{9.5}{11}\selectfont3.8876 &  \fontsize{9.5}{11}\selectfont0.4001 &  \fontsize{9.5}{11}\selectfont4.1795 &  \fontsize{9.5}{11}\selectfont0.4002\\
 \fontsize{9.5}{11}\selectfont0.0457 &  \fontsize{9.5}{11}\selectfont0.7688 &  \fontsize{9.5}{11}\selectfont0.3642 &  \fontsize{9.5}{11}\selectfont1.2637 &  \fontsize{9.5}{11}\selectfont0.3790 &  \fontsize{9.5}{11}\selectfont1.9263 &  \fontsize{9.5}{11}\selectfont0.3839 &  \fontsize{9.5}{11}\selectfont2.6659 &  \fontsize{9.5}{11}\selectfont0.3854 &  \fontsize{9.5}{11}\selectfont3.3343 &  \fontsize{9.5}{11}\selectfont0.3859 &  \fontsize{9.5}{11}\selectfont3.8202 &  \fontsize{9.5}{11}\selectfont0.3861 &  \fontsize{9.5}{11}\selectfont4.1112 &  \fontsize{9.5}{11}\selectfont0.3861\\
 \fontsize{9.5}{11}\selectfont0.0490 &  \fontsize{9.5}{11}\selectfont0.7434 &  \fontsize{9.5}{11}\selectfont0.3513 &  \fontsize{9.5}{11}\selectfont1.2257 &  \fontsize{9.5}{11}\selectfont0.3656 &  \fontsize{9.5}{11}\selectfont1.8760 &  \fontsize{9.5}{11}\selectfont0.3704 &  \fontsize{9.5}{11}\selectfont2.6063 &  \fontsize{9.5}{11}\selectfont0.3719 &  \fontsize{9.5}{11}\selectfont3.2695 &  \fontsize{9.5}{11}\selectfont0.3724 &  \fontsize{9.5}{11}\selectfont3.7530 &  \fontsize{9.5}{11}\selectfont0.3725 &  \fontsize{9.5}{11}\selectfont4.0430 &  \fontsize{9.5}{11}\selectfont0.3726\\
 \fontsize{9.5}{11}\selectfont0.0525 &  \fontsize{9.5}{11}\selectfont0.7187 &  \fontsize{9.5}{11}\selectfont0.3389 &  \fontsize{9.5}{11}\selectfont1.1884 &  \fontsize{9.5}{11}\selectfont0.3527 &  \fontsize{9.5}{11}\selectfont1.8262 &  \fontsize{9.5}{11}\selectfont0.3573 &  \fontsize{9.5}{11}\selectfont2.5472 &  \fontsize{9.5}{11}\selectfont0.3587 &  \fontsize{9.5}{11}\selectfont3.2049 &  \fontsize{9.5}{11}\selectfont0.3592 &  \fontsize{9.5}{11}\selectfont3.6858 &  \fontsize{9.5}{11}\selectfont0.3594 &  \fontsize{9.5}{11}\selectfont3.9748 &  \fontsize{9.5}{11}\selectfont0.3594\\
 \fontsize{9.5}{11}\selectfont0.0562 &  \fontsize{9.5}{11}\selectfont0.6946 &  \fontsize{9.5}{11}\selectfont0.3269 &  \fontsize{9.5}{11}\selectfont1.1519 &  \fontsize{9.5}{11}\selectfont0.3402 &  \fontsize{9.5}{11}\selectfont1.7771 &  \fontsize{9.5}{11}\selectfont0.3446 &  \fontsize{9.5}{11}\selectfont2.4884 &  \fontsize{9.5}{11}\selectfont0.3460 &  \fontsize{9.5}{11}\selectfont3.1405 &  \fontsize{9.5}{11}\selectfont0.3465 &  \fontsize{9.5}{11}\selectfont3.6188 &  \fontsize{9.5}{11}\selectfont0.3466 &  \fontsize{9.5}{11}\selectfont3.9067 &  \fontsize{9.5}{11}\selectfont0.3467\\
 \fontsize{9.5}{11}\selectfont0.0603 &  \fontsize{9.5}{11}\selectfont0.6712 &  \fontsize{9.5}{11}\selectfont0.3153 &  \fontsize{9.5}{11}\selectfont1.1161 &  \fontsize{9.5}{11}\selectfont0.3281 &  \fontsize{9.5}{11}\selectfont1.7286 &  \fontsize{9.5}{11}\selectfont0.3324 &  \fontsize{9.5}{11}\selectfont2.4301 &  \fontsize{9.5}{11}\selectfont0.3337 &  \fontsize{9.5}{11}\selectfont3.0764 &  \fontsize{9.5}{11}\selectfont0.3341 &  \fontsize{9.5}{11}\selectfont3.5519 &  \fontsize{9.5}{11}\selectfont0.3343 &  \fontsize{9.5}{11}\selectfont3.8387 &  \fontsize{9.5}{11}\selectfont0.3343\\
 \fontsize{9.5}{11}\selectfont0.0646 &  \fontsize{9.5}{11}\selectfont0.6484 &  \fontsize{9.5}{11}\selectfont0.3040 &  \fontsize{9.5}{11}\selectfont1.0811 &  \fontsize{9.5}{11}\selectfont0.3164 &  \fontsize{9.5}{11}\selectfont1.6808 &  \fontsize{9.5}{11}\selectfont0.3205 &  \fontsize{9.5}{11}\selectfont2.3723 &  \fontsize{9.5}{11}\selectfont0.3218 &  \fontsize{9.5}{11}\selectfont3.0125 &  \fontsize{9.5}{11}\selectfont0.3222 &  \fontsize{9.5}{11}\selectfont3.4851 &  \fontsize{9.5}{11}\selectfont0.3223 &  \fontsize{9.5}{11}\selectfont3.7708 &  \fontsize{9.5}{11}\selectfont0.3224\\
 \fontsize{9.5}{11}\selectfont0.0692 &  \fontsize{9.5}{11}\selectfont0.6262 &  \fontsize{9.5}{11}\selectfont0.2931 &  \fontsize{9.5}{11}\selectfont1.0468 &  \fontsize{9.5}{11}\selectfont0.3050 &  \fontsize{9.5}{11}\selectfont1.6336 &  \fontsize{9.5}{11}\selectfont0.3090 &  \fontsize{9.5}{11}\selectfont2.3149 &  \fontsize{9.5}{11}\selectfont0.3102 &  \fontsize{9.5}{11}\selectfont2.9489 &  \fontsize{9.5}{11}\selectfont0.3106 &  \fontsize{9.5}{11}\selectfont3.4185 &  \fontsize{9.5}{11}\selectfont0.3108 &  \fontsize{9.5}{11}\selectfont3.7030 &  \fontsize{9.5}{11}\selectfont0.3108\\
 \fontsize{9.5}{11}\selectfont0.0741 &  \fontsize{9.5}{11}\selectfont0.6046 &  \fontsize{9.5}{11}\selectfont0.2825 &  \fontsize{9.5}{11}\selectfont1.0132 &  \fontsize{9.5}{11}\selectfont0.2940 &  \fontsize{9.5}{11}\selectfont1.5872 &  \fontsize{9.5}{11}\selectfont0.2978 &  \fontsize{9.5}{11}\selectfont2.2579 &  \fontsize{9.5}{11}\selectfont0.2991 &  \fontsize{9.5}{11}\selectfont2.8855 &  \fontsize{9.5}{11}\selectfont0.2994 &  \fontsize{9.5}{11}\selectfont3.3521 &  \fontsize{9.5}{11}\selectfont0.2996 &  \fontsize{9.5}{11}\selectfont3.6353 &  \fontsize{9.5}{11}\selectfont0.2996\\
 \fontsize{9.5}{11}\selectfont0.0794 &  \fontsize{9.5}{11}\selectfont0.5836 &  \fontsize{9.5}{11}\selectfont0.2723 &  \fontsize{9.5}{11}\selectfont0.9804 &  \fontsize{9.5}{11}\selectfont0.2834 &  \fontsize{9.5}{11}\selectfont1.5414 &  \fontsize{9.5}{11}\selectfont0.2870 &  \fontsize{9.5}{11}\selectfont2.2015 &  \fontsize{9.5}{11}\selectfont0.2882 &  \fontsize{9.5}{11}\selectfont2.8224 &  \fontsize{9.5}{11}\selectfont0.2886 &  \fontsize{9.5}{11}\selectfont3.2858 &  \fontsize{9.5}{11}\selectfont0.2887 &  \fontsize{9.5}{11}\selectfont3.5677 &  \fontsize{9.5}{11}\selectfont0.2887\\
 \fontsize{9.5}{11}\selectfont0.0851 &  \fontsize{9.5}{11}\selectfont0.5632 &  \fontsize{9.5}{11}\selectfont0.2624 &  \fontsize{9.5}{11}\selectfont0.9483 &  \fontsize{9.5}{11}\selectfont0.2730 &  \fontsize{9.5}{11}\selectfont1.4963 &  \fontsize{9.5}{11}\selectfont0.2766 &  \fontsize{9.5}{11}\selectfont2.1455 &  \fontsize{9.5}{11}\selectfont0.2777 &  \fontsize{9.5}{11}\selectfont2.7597 &  \fontsize{9.5}{11}\selectfont0.2781 &  \fontsize{9.5}{11}\selectfont3.2197 &  \fontsize{9.5}{11}\selectfont0.2782 &  \fontsize{9.5}{11}\selectfont3.5002 &  \fontsize{9.5}{11}\selectfont0.2782\\
 \fontsize{9.5}{11}\selectfont0.0912 &  \fontsize{9.5}{11}\selectfont0.5433 &  \fontsize{9.5}{11}\selectfont0.2528 &  \fontsize{9.5}{11}\selectfont0.9169 &  \fontsize{9.5}{11}\selectfont0.2631 &  \fontsize{9.5}{11}\selectfont1.4519 &  \fontsize{9.5}{11}\selectfont0.2665 &  \fontsize{9.5}{11}\selectfont2.0901 &  \fontsize{9.5}{11}\selectfont0.2676 &  \fontsize{9.5}{11}\selectfont2.6972 &  \fontsize{9.5}{11}\selectfont0.2679 &  \fontsize{9.5}{11}\selectfont3.1537 &  \fontsize{9.5}{11}\selectfont0.2680 &  \fontsize{9.5}{11}\selectfont3.4328 &  \fontsize{9.5}{11}\selectfont0.2680\\
 \fontsize{9.5}{11}\selectfont0.0977 &  \fontsize{9.5}{11}\selectfont0.5240 &  \fontsize{9.5}{11}\selectfont0.2435 &  \fontsize{9.5}{11}\selectfont0.8863 &  \fontsize{9.5}{11}\selectfont0.2534 &  \fontsize{9.5}{11}\selectfont1.4082 &  \fontsize{9.5}{11}\selectfont0.2567 &  \fontsize{9.5}{11}\selectfont2.0352 &  \fontsize{9.5}{11}\selectfont0.2577 &  \fontsize{9.5}{11}\selectfont2.6351 &  \fontsize{9.5}{11}\selectfont0.2580 &  \fontsize{9.5}{11}\selectfont3.0880 &  \fontsize{9.5}{11}\selectfont0.2582 &  \fontsize{9.5}{11}\selectfont3.3656 &  \fontsize{9.5}{11}\selectfont0.2582\\
 \fontsize{9.5}{11}\selectfont0.1047 &  \fontsize{9.5}{11}\selectfont0.5053 &  \fontsize{9.5}{11}\selectfont0.2344 &  \fontsize{9.5}{11}\selectfont0.8563 &  \fontsize{9.5}{11}\selectfont0.2440 &  \fontsize{9.5}{11}\selectfont1.3653 &  \fontsize{9.5}{11}\selectfont0.2472 &  \fontsize{9.5}{11}\selectfont1.9809 &  \fontsize{9.5}{11}\selectfont0.2482 &  \fontsize{9.5}{11}\selectfont2.5734 &  \fontsize{9.5}{11}\selectfont0.2485 &  \fontsize{9.5}{11}\selectfont3.0225 &  \fontsize{9.5}{11}\selectfont0.2486 &  \fontsize{9.5}{11}\selectfont3.2985 &  \fontsize{9.5}{11}\selectfont0.2486\\
 \fontsize{9.5}{11}\selectfont0.1122 &  \fontsize{9.5}{11}\selectfont0.4870 &  \fontsize{9.5}{11}\selectfont0.2257 &  \fontsize{9.5}{11}\selectfont0.8271 &  \fontsize{9.5}{11}\selectfont0.2349 &  \fontsize{9.5}{11}\selectfont1.3230 &  \fontsize{9.5}{11}\selectfont0.2380 &  \fontsize{9.5}{11}\selectfont1.9271 &  \fontsize{9.5}{11}\selectfont0.2389 &  \fontsize{9.5}{11}\selectfont2.5120 &  \fontsize{9.5}{11}\selectfont0.2392 &  \fontsize{9.5}{11}\selectfont2.9572 &  \fontsize{9.5}{11}\selectfont0.2393 &  \fontsize{9.5}{11}\selectfont3.2317 &  \fontsize{9.5}{11}\selectfont0.2394\\
 \fontsize{9.5}{11}\selectfont0.1202 &  \fontsize{9.5}{11}\selectfont0.4693 &  \fontsize{9.5}{11}\selectfont0.2173 &  \fontsize{9.5}{11}\selectfont0.7985 &  \fontsize{9.5}{11}\selectfont0.2261 &  \fontsize{9.5}{11}\selectfont1.2815 &  \fontsize{9.5}{11}\selectfont0.2291 &  \fontsize{9.5}{11}\selectfont1.8739 &  \fontsize{9.5}{11}\selectfont0.2300 &  \fontsize{9.5}{11}\selectfont2.4510 &  \fontsize{9.5}{11}\selectfont0.2303 &  \fontsize{9.5}{11}\selectfont2.8922 &  \fontsize{9.5}{11}\selectfont0.2304 &  \fontsize{9.5}{11}\selectfont3.1650 &  \fontsize{9.5}{11}\selectfont0.2304\\
 \fontsize{9.5}{11}\selectfont0.1288 &  \fontsize{9.5}{11}\selectfont0.4521 &  \fontsize{9.5}{11}\selectfont0.2091 &  \fontsize{9.5}{11}\selectfont0.7707 &  \fontsize{9.5}{11}\selectfont0.2176 &  \fontsize{9.5}{11}\selectfont1.2407 &  \fontsize{9.5}{11}\selectfont0.2204 &  \fontsize{9.5}{11}\selectfont1.8213 &  \fontsize{9.5}{11}\selectfont0.2213 &  \fontsize{9.5}{11}\selectfont2.3904 &  \fontsize{9.5}{11}\selectfont0.2216 &  \fontsize{9.5}{11}\selectfont2.8275 &  \fontsize{9.5}{11}\selectfont0.2217 &  \fontsize{9.5}{11}\selectfont3.0985 &  \fontsize{9.5}{11}\selectfont0.2217\\
 \fontsize{9.5}{11}\selectfont0.1380 &  \fontsize{9.5}{11}\selectfont0.4354 &  \fontsize{9.5}{11}\selectfont0.2012 &  \fontsize{9.5}{11}\selectfont0.7435 &  \fontsize{9.5}{11}\selectfont0.2094 &  \fontsize{9.5}{11}\selectfont1.2007 &  \fontsize{9.5}{11}\selectfont0.2121 &  \fontsize{9.5}{11}\selectfont1.7694 &  \fontsize{9.5}{11}\selectfont0.2129 &  \fontsize{9.5}{11}\selectfont2.3302 &  \fontsize{9.5}{11}\selectfont0.2132 &  \fontsize{9.5}{11}\selectfont2.7630 &  \fontsize{9.5}{11}\selectfont0.2133 &  \fontsize{9.5}{11}\selectfont3.0322 &  \fontsize{9.5}{11}\selectfont0.2133\\
 \fontsize{9.5}{11}\selectfont0.1479 &  \fontsize{9.5}{11}\selectfont0.4192 &  \fontsize{9.5}{11}\selectfont0.1935 &  \fontsize{9.5}{11}\selectfont0.7170 &  \fontsize{9.5}{11}\selectfont0.2014 &  \fontsize{9.5}{11}\selectfont1.1614 &  \fontsize{9.5}{11}\selectfont0.2040 &  \fontsize{9.5}{11}\selectfont1.7180 &  \fontsize{9.5}{11}\selectfont0.2048 &  \fontsize{9.5}{11}\selectfont2.2705 &  \fontsize{9.5}{11}\selectfont0.2051 &  \fontsize{9.5}{11}\selectfont2.6989 &  \fontsize{9.5}{11}\selectfont0.2052 &  \fontsize{9.5}{11}\selectfont2.9662 &  \fontsize{9.5}{11}\selectfont0.2052\\
 \fontsize{9.5}{11}\selectfont0.1585 &  \fontsize{9.5}{11}\selectfont0.4034 &  \fontsize{9.5}{11}\selectfont0.1860 &  \fontsize{9.5}{11}\selectfont0.6912 &  \fontsize{9.5}{11}\selectfont0.1936 &  \fontsize{9.5}{11}\selectfont1.1229 &  \fontsize{9.5}{11}\selectfont0.1962 &  \fontsize{9.5}{11}\selectfont1.6673 &  \fontsize{9.5}{11}\selectfont0.1970 &  \fontsize{9.5}{11}\selectfont2.2112 &  \fontsize{9.5}{11}\selectfont0.1972 &  \fontsize{9.5}{11}\selectfont2.6351 &  \fontsize{9.5}{11}\selectfont0.1973 &  \fontsize{9.5}{11}\selectfont2.9004 &  \fontsize{9.5}{11}\selectfont0.1973\\
 \fontsize{9.5}{11}\selectfont0.1698 &  \fontsize{9.5}{11}\selectfont0.3882 &  \fontsize{9.5}{11}\selectfont0.1788 &  \fontsize{9.5}{11}\selectfont0.6660 &  \fontsize{9.5}{11}\selectfont0.1861 &  \fontsize{9.5}{11}\selectfont1.0851 &  \fontsize{9.5}{11}\selectfont0.1886 &  \fontsize{9.5}{11}\selectfont1.6173 &  \fontsize{9.5}{11}\selectfont0.1893 &  \fontsize{9.5}{11}\selectfont2.1525 &  \fontsize{9.5}{11}\selectfont0.1896 &  \fontsize{9.5}{11}\selectfont2.5716 &  \fontsize{9.5}{11}\selectfont0.1897 &  \fontsize{9.5}{11}\selectfont2.8349 &  \fontsize{9.5}{11}\selectfont0.1897\\
 \fontsize{9.5}{11}\selectfont0.1820 &  \fontsize{9.5}{11}\selectfont0.3733 &  \fontsize{9.5}{11}\selectfont0.1719 &  \fontsize{9.5}{11}\selectfont0.6415 &  \fontsize{9.5}{11}\selectfont0.1789 &  \fontsize{9.5}{11}\selectfont1.0481 &  \fontsize{9.5}{11}\selectfont0.1812 &  \fontsize{9.5}{11}\selectfont1.5680 &  \fontsize{9.5}{11}\selectfont0.1820 &  \fontsize{9.5}{11}\selectfont2.0942 &  \fontsize{9.5}{11}\selectfont0.1822 &  \fontsize{9.5}{11}\selectfont2.5085 &  \fontsize{9.5}{11}\selectfont0.1823 &  \fontsize{9.5}{11}\selectfont2.7697 &  \fontsize{9.5}{11}\selectfont0.1823\\
 \fontsize{9.5}{11}\selectfont0.1950 &  \fontsize{9.5}{11}\selectfont0.3589 &  \fontsize{9.5}{11}\selectfont0.1651 &  \fontsize{9.5}{11}\selectfont0.6177 &  \fontsize{9.5}{11}\selectfont0.1719 &  \fontsize{9.5}{11}\selectfont1.0119 &  \fontsize{9.5}{11}\selectfont0.1741 &  \fontsize{9.5}{11}\selectfont1.5193 &  \fontsize{9.5}{11}\selectfont0.1748 &  \fontsize{9.5}{11}\selectfont2.0365 &  \fontsize{9.5}{11}\selectfont0.1750 &  \fontsize{9.5}{11}\selectfont2.4458 &  \fontsize{9.5}{11}\selectfont0.1751 &  \fontsize{9.5}{11}\selectfont2.7049 &  \fontsize{9.5}{11}\selectfont0.1751\\
 \fontsize{9.5}{11}\selectfont0.2089 &  \fontsize{9.5}{11}\selectfont0.3450 &  \fontsize{9.5}{11}\selectfont0.1586 &  \fontsize{9.5}{11}\selectfont0.5945 &  \fontsize{9.5}{11}\selectfont0.1651 &  \fontsize{9.5}{11}\selectfont0.9764 &  \fontsize{9.5}{11}\selectfont0.1672 &  \fontsize{9.5}{11}\selectfont1.4715 &  \fontsize{9.5}{11}\selectfont0.1679 &  \fontsize{9.5}{11}\selectfont1.9794 &  \fontsize{9.5}{11}\selectfont0.1681 &  \fontsize{9.5}{11}\selectfont2.3836 &  \fontsize{9.5}{11}\selectfont0.1682 &  \fontsize{9.5}{11}\selectfont2.6404 &  \fontsize{9.5}{11}\selectfont0.1682\\
 \fontsize{9.5}{11}\selectfont0.2239 &  \fontsize{9.5}{11}\selectfont0.3315 &  \fontsize{9.5}{11}\selectfont0.1523 &  \fontsize{9.5}{11}\selectfont0.5719 &  \fontsize{9.5}{11}\selectfont0.1585 &  \fontsize{9.5}{11}\selectfont0.9418 &  \fontsize{9.5}{11}\selectfont0.1606 &  \fontsize{9.5}{11}\selectfont1.4243 &  \fontsize{9.5}{11}\selectfont0.1612 &  \fontsize{9.5}{11}\selectfont1.9228 &  \fontsize{9.5}{11}\selectfont0.1614 &  \fontsize{9.5}{11}\selectfont2.3218 &  \fontsize{9.5}{11}\selectfont0.1615 &  \fontsize{9.5}{11}\selectfont2.5763 &  \fontsize{9.5}{11}\selectfont0.1615\\
 \fontsize{9.5}{11}\selectfont0.2399 &  \fontsize{9.5}{11}\selectfont0.3184 &  \fontsize{9.5}{11}\selectfont0.1462 &  \fontsize{9.5}{11}\selectfont0.5500 &  \fontsize{9.5}{11}\selectfont0.1521 &  \fontsize{9.5}{11}\selectfont0.9079 &  \fontsize{9.5}{11}\selectfont0.1541 &  \fontsize{9.5}{11}\selectfont1.3779 &  \fontsize{9.5}{11}\selectfont0.1548 &  \fontsize{9.5}{11}\selectfont1.8669 &  \fontsize{9.5}{11}\selectfont0.1550 &  \fontsize{9.5}{11}\selectfont2.2605 &  \fontsize{9.5}{11}\selectfont0.1550 &  \fontsize{9.5}{11}\selectfont2.5126 &  \fontsize{9.5}{11}\selectfont0.1550\\
 \fontsize{9.5}{11}\selectfont0.2570 &  \fontsize{9.5}{11}\selectfont0.3057 &  \fontsize{9.5}{11}\selectfont0.1403 &  \fontsize{9.5}{11}\selectfont0.5287 &  \fontsize{9.5}{11}\selectfont0.1460 &  \fontsize{9.5}{11}\selectfont0.8748 &  \fontsize{9.5}{11}\selectfont0.1479 &  \fontsize{9.5}{11}\selectfont1.3323 &  \fontsize{9.5}{11}\selectfont0.1485 &  \fontsize{9.5}{11}\selectfont1.8117 &  \fontsize{9.5}{11}\selectfont0.1487 &  \fontsize{9.5}{11}\selectfont2.1998 &  \fontsize{9.5}{11}\selectfont0.1487 &  \fontsize{9.5}{11}\selectfont2.4494 &  \fontsize{9.5}{11}\selectfont0.1488\\
 \fontsize{9.5}{11}\selectfont0.2754 &  \fontsize{9.5}{11}\selectfont0.2934 &  \fontsize{9.5}{11}\selectfont0.1346 &  \fontsize{9.5}{11}\selectfont0.5080 &  \fontsize{9.5}{11}\selectfont0.1400 &  \fontsize{9.5}{11}\selectfont0.8424 &  \fontsize{9.5}{11}\selectfont0.1419 &  \fontsize{9.5}{11}\selectfont1.2875 &  \fontsize{9.5}{11}\selectfont0.1424 &  \fontsize{9.5}{11}\selectfont1.7571 &  \fontsize{9.5}{11}\selectfont0.1426 &  \fontsize{9.5}{11}\selectfont2.1396 &  \fontsize{9.5}{11}\selectfont0.1427 &  \fontsize{9.5}{11}\selectfont2.3866 &  \fontsize{9.5}{11}\selectfont0.1427\\
 \fontsize{9.5}{11}\selectfont0.2951 &  \fontsize{9.5}{11}\selectfont0.2815 &  \fontsize{9.5}{11}\selectfont0.1290 &  \fontsize{9.5}{11}\selectfont0.4879 &  \fontsize{9.5}{11}\selectfont0.1343 &  \fontsize{9.5}{11}\selectfont0.8109 &  \fontsize{9.5}{11}\selectfont0.1360 &  \fontsize{9.5}{11}\selectfont1.2436 &  \fontsize{9.5}{11}\selectfont0.1366 &  \fontsize{9.5}{11}\selectfont1.7033 &  \fontsize{9.5}{11}\selectfont0.1368 &  \fontsize{9.5}{11}\selectfont2.0800 &  \fontsize{9.5}{11}\selectfont0.1368 &  \fontsize{9.5}{11}\selectfont2.3244 &  \fontsize{9.5}{11}\selectfont0.1368\\
 \fontsize{9.5}{11}\selectfont0.3162 &  \fontsize{9.5}{11}\selectfont0.2700 &  \fontsize{9.5}{11}\selectfont0.1237 &  \fontsize{9.5}{11}\selectfont0.4684 &  \fontsize{9.5}{11}\selectfont0.1287 &  \fontsize{9.5}{11}\selectfont0.7802 &  \fontsize{9.5}{11}\selectfont0.1304 &  \fontsize{9.5}{11}\selectfont1.2005 &  \fontsize{9.5}{11}\selectfont0.1309 &  \fontsize{9.5}{11}\selectfont1.6502 &  \fontsize{9.5}{11}\selectfont0.1311 &  \fontsize{9.5}{11}\selectfont2.0210 &  \fontsize{9.5}{11}\selectfont0.1312 &  \fontsize{9.5}{11}\selectfont2.2628 &  \fontsize{9.5}{11}\selectfont0.1312\\
 \fontsize{9.5}{11}\selectfont0.3388 &  \fontsize{9.5}{11}\selectfont0.2588 &  \fontsize{9.5}{11}\selectfont0.1185 &  \fontsize{9.5}{11}\selectfont0.4495 &  \fontsize{9.5}{11}\selectfont0.1234 &  \fontsize{9.5}{11}\selectfont0.7503 &  \fontsize{9.5}{11}\selectfont0.1250 &  \fontsize{9.5}{11}\selectfont1.1582 &  \fontsize{9.5}{11}\selectfont0.1255 &  \fontsize{9.5}{11}\selectfont1.5979 &  \fontsize{9.5}{11}\selectfont0.1256 &  \fontsize{9.5}{11}\selectfont1.9628 &  \fontsize{9.5}{11}\selectfont0.1257 &  \fontsize{9.5}{11}\selectfont2.2017 &  \fontsize{9.5}{11}\selectfont0.1257\\
 \fontsize{9.5}{11}\selectfont0.3631 &  \fontsize{9.5}{11}\selectfont0.2481 &  \fontsize{9.5}{11}\selectfont0.1135 &  \fontsize{9.5}{11}\selectfont0.4312 &  \fontsize{9.5}{11}\selectfont0.1182 &  \fontsize{9.5}{11}\selectfont0.7212 &  \fontsize{9.5}{11}\selectfont0.1197 &  \fontsize{9.5}{11}\selectfont1.1169 &  \fontsize{9.5}{11}\selectfont0.1202 &  \fontsize{9.5}{11}\selectfont1.5464 &  \fontsize{9.5}{11}\selectfont0.1204 &  \fontsize{9.5}{11}\selectfont1.9052 &  \fontsize{9.5}{11}\selectfont0.1204 &  \fontsize{9.5}{11}\selectfont2.1413 &  \fontsize{9.5}{11}\selectfont0.1204\\
 \fontsize{9.5}{11}\selectfont0.3890 &  \fontsize{9.5}{11}\selectfont0.2376 &  \fontsize{9.5}{11}\selectfont0.1087 &  \fontsize{9.5}{11}\selectfont0.4134 &  \fontsize{9.5}{11}\selectfont0.1132 &  \fontsize{9.5}{11}\selectfont0.6929 &  \fontsize{9.5}{11}\selectfont0.1147 &  \fontsize{9.5}{11}\selectfont1.0764 &  \fontsize{9.5}{11}\selectfont0.1151 &  \fontsize{9.5}{11}\selectfont1.4958 &  \fontsize{9.5}{11}\selectfont0.1153 &  \fontsize{9.5}{11}\selectfont1.8484 &  \fontsize{9.5}{11}\selectfont0.1153 &  \fontsize{9.5}{11}\selectfont2.0816 &  \fontsize{9.5}{11}\selectfont0.1153\\
 \fontsize{9.5}{11}\selectfont0.4169 &  \fontsize{9.5}{11}\selectfont0.2276 &  \fontsize{9.5}{11}\selectfont0.1041 &  \fontsize{9.5}{11}\selectfont0.3963 &  \fontsize{9.5}{11}\selectfont0.1084 &  \fontsize{9.5}{11}\selectfont0.6654 &  \fontsize{9.5}{11}\selectfont0.1098 &  \fontsize{9.5}{11}\selectfont1.0369 &  \fontsize{9.5}{11}\selectfont0.1102 &  \fontsize{9.5}{11}\selectfont1.4461 &  \fontsize{9.5}{11}\selectfont0.1104 &  \fontsize{9.5}{11}\selectfont1.7924 &  \fontsize{9.5}{11}\selectfont0.1104 &  \fontsize{9.5}{11}\selectfont2.0227 &  \fontsize{9.5}{11}\selectfont0.1104\\
 \fontsize{9.5}{11}\selectfont0.4467 &  \fontsize{9.5}{11}\selectfont0.2179 &  \fontsize{9.5}{11}\selectfont0.0996 &  \fontsize{9.5}{11}\selectfont0.3797 &  \fontsize{9.5}{11}\selectfont0.1037 &  \fontsize{9.5}{11}\selectfont0.6387 &  \fontsize{9.5}{11}\selectfont0.1051 &  \fontsize{9.5}{11}\selectfont0.9984 &  \fontsize{9.5}{11}\selectfont0.1055 &  \fontsize{9.5}{11}\selectfont1.3973 &  \fontsize{9.5}{11}\selectfont0.1056 &  \fontsize{9.5}{11}\selectfont1.7373 &  \fontsize{9.5}{11}\selectfont0.1057 &  \fontsize{9.5}{11}\selectfont1.9645 &  \fontsize{9.5}{11}\selectfont0.1057\\
 \fontsize{9.5}{11}\selectfont0.4786 &  \fontsize{9.5}{11}\selectfont0.2086 &  \fontsize{9.5}{11}\selectfont0.0953 &  \fontsize{9.5}{11}\selectfont0.3637 &  \fontsize{9.5}{11}\selectfont0.0992 &  \fontsize{9.5}{11}\selectfont0.6128 &  \fontsize{9.5}{11}\selectfont0.1005 &  \fontsize{9.5}{11}\selectfont0.9608 &  \fontsize{9.5}{11}\selectfont0.1009 &  \fontsize{9.5}{11}\selectfont1.3495 &  \fontsize{9.5}{11}\selectfont0.1011 &  \fontsize{9.5}{11}\selectfont1.6830 &  \fontsize{9.5}{11}\selectfont0.1011 &  \fontsize{9.5}{11}\selectfont1.9071 &  \fontsize{9.5}{11}\selectfont0.1011\\
 \fontsize{9.5}{11}\selectfont0.5129 &  \fontsize{9.5}{11}\selectfont0.1996 &  \fontsize{9.5}{11}\selectfont0.0912 &  \fontsize{9.5}{11}\selectfont0.3483 &  \fontsize{9.5}{11}\selectfont0.0949 &  \fontsize{9.5}{11}\selectfont0.5878 &  \fontsize{9.5}{11}\selectfont0.0962 &  \fontsize{9.5}{11}\selectfont0.9242 &  \fontsize{9.5}{11}\selectfont0.0965 &  \fontsize{9.5}{11}\selectfont1.3027 &  \fontsize{9.5}{11}\selectfont0.0967 &  \fontsize{9.5}{11}\selectfont1.6297 &  \fontsize{9.5}{11}\selectfont0.0967 &  \fontsize{9.5}{11}\selectfont1.8507 &  \fontsize{9.5}{11}\selectfont0.0967\\
 \fontsize{9.5}{11}\selectfont0.5495 &  \fontsize{9.5}{11}\selectfont0.1909 &  \fontsize{9.5}{11}\selectfont0.0872 &  \fontsize{9.5}{11}\selectfont0.3334 &  \fontsize{9.5}{11}\selectfont0.0908 &  \fontsize{9.5}{11}\selectfont0.5636 &  \fontsize{9.5}{11}\selectfont0.0920 &  \fontsize{9.5}{11}\selectfont0.8886 &  \fontsize{9.5}{11}\selectfont0.0923 &  \fontsize{9.5}{11}\selectfont1.2570 &  \fontsize{9.5}{11}\selectfont0.0924 &  \fontsize{9.5}{11}\selectfont1.5774 &  \fontsize{9.5}{11}\selectfont0.0925 &  \fontsize{9.5}{11}\selectfont1.7951 &  \fontsize{9.5}{11}\selectfont0.0925\\
 \fontsize{9.5}{11}\selectfont0.5888 &  \fontsize{9.5}{11}\selectfont0.1826 &  \fontsize{9.5}{11}\selectfont0.0834 &  \fontsize{9.5}{11}\selectfont0.3191 &  \fontsize{9.5}{11}\selectfont0.0868 &  \fontsize{9.5}{11}\selectfont0.5402 &  \fontsize{9.5}{11}\selectfont0.0879 &  \fontsize{9.5}{11}\selectfont0.8541 &  \fontsize{9.5}{11}\selectfont0.0883 &  \fontsize{9.5}{11}\selectfont1.2123 &  \fontsize{9.5}{11}\selectfont0.0884 &  \fontsize{9.5}{11}\selectfont1.5260 &  \fontsize{9.5}{11}\selectfont0.0884 &  \fontsize{9.5}{11}\selectfont1.7405 &  \fontsize{9.5}{11}\selectfont0.0884\\
 \fontsize{9.5}{11}\selectfont0.6310 &  \fontsize{9.5}{11}\selectfont0.1746 &  \fontsize{9.5}{11}\selectfont0.0797 &  \fontsize{9.5}{11}\selectfont0.3053 &  \fontsize{9.5}{11}\selectfont0.0830 &  \fontsize{9.5}{11}\selectfont0.5176 &  \fontsize{9.5}{11}\selectfont0.0841 &  \fontsize{9.5}{11}\selectfont0.8205 &  \fontsize{9.5}{11}\selectfont0.0844 &  \fontsize{9.5}{11}\selectfont1.1687 &  \fontsize{9.5}{11}\selectfont0.0845 &  \fontsize{9.5}{11}\selectfont1.4758 &  \fontsize{9.5}{11}\selectfont0.0845 &  \fontsize{9.5}{11}\selectfont1.6869 &  \fontsize{9.5}{11}\selectfont0.0845\\
 \fontsize{9.5}{11}\selectfont0.6761 &  \fontsize{9.5}{11}\selectfont0.1670 &  \fontsize{9.5}{11}\selectfont0.0762 &  \fontsize{9.5}{11}\selectfont0.2920 &  \fontsize{9.5}{11}\selectfont0.0793 &  \fontsize{9.5}{11}\selectfont0.4958 &  \fontsize{9.5}{11}\selectfont0.0803 &  \fontsize{9.5}{11}\selectfont0.7881 &  \fontsize{9.5}{11}\selectfont0.0807 &  \fontsize{9.5}{11}\selectfont1.1262 &  \fontsize{9.5}{11}\selectfont0.0808 &  \fontsize{9.5}{11}\selectfont1.4266 &  \fontsize{9.5}{11}\selectfont0.0808 &  \fontsize{9.5}{11}\selectfont1.6344 &  \fontsize{9.5}{11}\selectfont0.0808\\
 \fontsize{9.5}{11}\selectfont0.7244 &  \fontsize{9.5}{11}\selectfont0.1596 &  \fontsize{9.5}{11}\selectfont0.0728 &  \fontsize{9.5}{11}\selectfont0.2793 &  \fontsize{9.5}{11}\selectfont0.0758 &  \fontsize{9.5}{11}\selectfont0.4749 &  \fontsize{9.5}{11}\selectfont0.0768 &  \fontsize{9.5}{11}\selectfont0.7567 &  \fontsize{9.5}{11}\selectfont0.0771 &  \fontsize{9.5}{11}\selectfont1.0850 &  \fontsize{9.5}{11}\selectfont0.0772 &  \fontsize{9.5}{11}\selectfont1.3786 &  \fontsize{9.5}{11}\selectfont0.0772 &  \fontsize{9.5}{11}\selectfont1.5830 &  \fontsize{9.5}{11}\selectfont0.0772\\
 \fontsize{9.5}{11}\selectfont0.7762 &  \fontsize{9.5}{11}\selectfont0.1526 &  \fontsize{9.5}{11}\selectfont0.0696 &  \fontsize{9.5}{11}\selectfont0.2672 &  \fontsize{9.5}{11}\selectfont0.0724 &  \fontsize{9.5}{11}\selectfont0.4547 &  \fontsize{9.5}{11}\selectfont0.0734 &  \fontsize{9.5}{11}\selectfont0.7263 &  \fontsize{9.5}{11}\selectfont0.0737 &  \fontsize{9.5}{11}\selectfont1.0449 &  \fontsize{9.5}{11}\selectfont0.0738 &  \fontsize{9.5}{11}\selectfont1.3318 &  \fontsize{9.5}{11}\selectfont0.0738 &  \fontsize{9.5}{11}\selectfont1.5328 &  \fontsize{9.5}{11}\selectfont0.0738\\
\fontsize{9.5}{11}\selectfont0.8318 &  \fontsize{9.5}{11}\selectfont0.1458 &  \fontsize{9.5}{11}\selectfont0.0665 &  \fontsize{9.5}{11}\selectfont0.2555 &  \fontsize{9.5}{11}\selectfont0.0692 &  \fontsize{9.5}{11}\selectfont0.4354 &  \fontsize{9.5}{11}\selectfont0.0701 &  \fontsize{9.5}{11}\selectfont0.6971 &  \fontsize{9.5}{11}\selectfont0.0704 &  \fontsize{9.5}{11}\selectfont1.0060 &  \fontsize{9.5}{11}\selectfont0.0705 &  \fontsize{9.5}{11}\selectfont1.2863 &  \fontsize{9.5}{11}\selectfont0.0705 &  \fontsize{9.5}{11}\selectfont1.4837 &  \fontsize{9.5}{11}\selectfont0.0706\\
 \fontsize{9.5}{11}\selectfont0.8913 &  \fontsize{9.5}{11}\selectfont0.1394 &  \fontsize{9.5}{11}\selectfont0.0636 &  \fontsize{9.5}{11}\selectfont0.2444 &  \fontsize{9.5}{11}\selectfont0.0662 &  \fontsize{9.5}{11}\selectfont0.4169 &  \fontsize{9.5}{11}\selectfont0.0670 &  \fontsize{9.5}{11}\selectfont0.6689 &  \fontsize{9.5}{11}\selectfont0.0673 &  \fontsize{9.5}{11}\selectfont0.9684 &  \fontsize{9.5}{11}\selectfont0.0674 &  \fontsize{9.5}{11}\selectfont1.2419 &  \fontsize{9.5}{11}\selectfont0.0674 &  \fontsize{9.5}{11}\selectfont1.4359 &  \fontsize{9.5}{11}\selectfont0.0674\\
 \fontsize{9.5}{11}\selectfont0.9550 &  \fontsize{9.5}{11}\selectfont0.1333 &  \fontsize{9.5}{11}\selectfont0.0608 &  \fontsize{9.5}{11}\selectfont0.2337 &  \fontsize{9.5}{11}\selectfont0.0633 &  \fontsize{9.5}{11}\selectfont0.3992 &  \fontsize{9.5}{11}\selectfont0.0641 &  \fontsize{9.5}{11}\selectfont0.6419 &  \fontsize{9.5}{11}\selectfont0.0643 &  \fontsize{9.5}{11}\selectfont0.9320 &  \fontsize{9.5}{11}\selectfont0.0644 &  \fontsize{9.5}{11}\selectfont1.1989 &  \fontsize{9.5}{11}\selectfont0.0644 &  \fontsize{9.5}{11}\selectfont1.3893 &  \fontsize{9.5}{11}\selectfont0.0645\\
 \fontsize{9.5}{11}\selectfont1.0233 &  \fontsize{9.5}{11}\selectfont0.1275 &  \fontsize{9.5}{11}\selectfont0.0581 &  \fontsize{9.5}{11}\selectfont0.2236 &  \fontsize{9.5}{11}\selectfont0.0605 &  \fontsize{9.5}{11}\selectfont0.3822 &  \fontsize{9.5}{11}\selectfont0.0613 &  \fontsize{9.5}{11}\selectfont0.6159 &  \fontsize{9.5}{11}\selectfont0.0615 &  \fontsize{9.5}{11}\selectfont0.8969 &  \fontsize{9.5}{11}\selectfont0.0616 &  \fontsize{9.5}{11}\selectfont1.1572 &  \fontsize{9.5}{11}\selectfont0.0616 &  \fontsize{9.5}{11}\selectfont1.3440 &  \fontsize{9.5}{11}\selectfont0.0616\\
 \fontsize{9.5}{11}\selectfont1.0965 &  \fontsize{9.5}{11}\selectfont0.1219 &  \fontsize{9.5}{11}\selectfont0.0556 &  \fontsize{9.5}{11}\selectfont0.2139 &  \fontsize{9.5}{11}\selectfont0.0578 &  \fontsize{9.5}{11}\selectfont0.3661 &  \fontsize{9.5}{11}\selectfont0.0586 &  \fontsize{9.5}{11}\selectfont0.5910 &  \fontsize{9.5}{11}\selectfont0.0588 &  \fontsize{9.5}{11}\selectfont0.8631 &  \fontsize{9.5}{11}\selectfont0.0589 &  \fontsize{9.5}{11}\selectfont1.1168 &  \fontsize{9.5}{11}\selectfont0.0589 &  \fontsize{9.5}{11}\selectfont1.3001 &  \fontsize{9.5}{11}\selectfont0.0589\\
 \fontsize{9.5}{11}\selectfont1.1749 &  \fontsize{9.5}{11}\selectfont0.1167 &  \fontsize{9.5}{11}\selectfont0.0532 &  \fontsize{9.5}{11}\selectfont0.2048 &  \fontsize{9.5}{11}\selectfont0.0553 &  \fontsize{9.5}{11}\selectfont0.3507 &  \fontsize{9.5}{11}\selectfont0.0561 &  \fontsize{9.5}{11}\selectfont0.5672 &  \fontsize{9.5}{11}\selectfont0.0563 &  \fontsize{9.5}{11}\selectfont0.8305 &  \fontsize{9.5}{11}\selectfont0.0564 &  \fontsize{9.5}{11}\selectfont1.0778 &  \fontsize{9.5}{11}\selectfont0.0564 &  \fontsize{9.5}{11}\selectfont1.2575 &  \fontsize{9.5}{11}\selectfont0.0564\\
 \fontsize{9.5}{11}\selectfont1.2589 &  \fontsize{9.5}{11}\selectfont0.1117 &  \fontsize{9.5}{11}\selectfont0.0509 &  \fontsize{9.5}{11}\selectfont0.1960 &  \fontsize{9.5}{11}\selectfont0.0530 &  \fontsize{9.5}{11}\selectfont0.3360 &  \fontsize{9.5}{11}\selectfont0.0536 &  \fontsize{9.5}{11}\selectfont0.5444 &  \fontsize{9.5}{11}\selectfont0.0539 &  \fontsize{9.5}{11}\selectfont0.7993 &  \fontsize{9.5}{11}\selectfont0.0539 &  \fontsize{9.5}{11}\selectfont1.0401 &  \fontsize{9.5}{11}\selectfont0.0540 &  \fontsize{9.5}{11}\selectfont1.2162 &  \fontsize{9.5}{11}\selectfont0.0540\\
 \fontsize{9.5}{11}\selectfont1.3490 &  \fontsize{9.5}{11}\selectfont0.1069 &  \fontsize{9.5}{11}\selectfont0.0487 &  \fontsize{9.5}{11}\selectfont0.1878 &  \fontsize{9.5}{11}\selectfont0.0507 &  \fontsize{9.5}{11}\selectfont0.3221 &  \fontsize{9.5}{11}\selectfont0.0514 &  \fontsize{9.5}{11}\selectfont0.5227 &  \fontsize{9.5}{11}\selectfont0.0516 &  \fontsize{9.5}{11}\selectfont0.7693 &  \fontsize{9.5}{11}\selectfont0.0516 &  \fontsize{9.5}{11}\selectfont1.0038 &  \fontsize{9.5}{11}\selectfont0.0517 &  \fontsize{9.5}{11}\selectfont1.1764 &  \fontsize{9.5}{11}\selectfont0.0517\\
 \fontsize{9.5}{11}\selectfont1.4454 &  \fontsize{9.5}{11}\selectfont0.1024 &  \fontsize{9.5}{11}\selectfont0.0467 &  \fontsize{9.5}{11}\selectfont0.1800 &  \fontsize{9.5}{11}\selectfont0.0486 &  \fontsize{9.5}{11}\selectfont0.3089 &  \fontsize{9.5}{11}\selectfont0.0492 &  \fontsize{9.5}{11}\selectfont0.5021 &  \fontsize{9.5}{11}\selectfont0.0494 &  \fontsize{9.5}{11}\selectfont0.7407 &  \fontsize{9.5}{11}\selectfont0.0495 &  \fontsize{9.5}{11}\selectfont0.9689 &  \fontsize{9.5}{11}\selectfont0.0495 &  \fontsize{9.5}{11}\selectfont1.1379 &  \fontsize{9.5}{11}\selectfont0.0495\\
 \fontsize{9.5}{11}\selectfont1.5488 &  \fontsize{9.5}{11}\selectfont0.0982 &  \fontsize{9.5}{11}\selectfont0.0447 &  \fontsize{9.5}{11}\selectfont0.1726 &  \fontsize{9.5}{11}\selectfont0.0466 &  \fontsize{9.5}{11}\selectfont0.2965 &  \fontsize{9.5}{11}\selectfont0.0472 &  \fontsize{9.5}{11}\selectfont0.4825 &  \fontsize{9.5}{11}\selectfont0.0474 &  \fontsize{9.5}{11}\selectfont0.7133 &  \fontsize{9.5}{11}\selectfont0.0474 &  \fontsize{9.5}{11}\selectfont0.9354 &  \fontsize{9.5}{11}\selectfont0.0474 &  \fontsize{9.5}{11}\selectfont1.1008 &  \fontsize{9.5}{11}\selectfont0.0474\\
 \fontsize{9.5}{11}\selectfont1.6596 &  \fontsize{9.5}{11}\selectfont0.0942 &  \fontsize{9.5}{11}\selectfont0.0429 &  \fontsize{9.5}{11}\selectfont0.1656 &  \fontsize{9.5}{11}\selectfont0.0447 &  \fontsize{9.5}{11}\selectfont0.2846 &  \fontsize{9.5}{11}\selectfont0.0453 &  \fontsize{9.5}{11}\selectfont0.4638 &  \fontsize{9.5}{11}\selectfont0.0454 &  \fontsize{9.5}{11}\selectfont0.6871 &  \fontsize{9.5}{11}\selectfont0.0455 &  \fontsize{9.5}{11}\selectfont0.9032 &  \fontsize{9.5}{11}\selectfont0.0455 &  \fontsize{9.5}{11}\selectfont1.0652 &  \fontsize{9.5}{11}\selectfont0.0455\\
 \fontsize{9.5}{11}\selectfont1.7783 &  \fontsize{9.5}{11}\selectfont0.0905 &  \fontsize{9.5}{11}\selectfont0.0412 &  \fontsize{9.5}{11}\selectfont0.1590 &  \fontsize{9.5}{11}\selectfont0.0429 &  \fontsize{9.5}{11}\selectfont0.2735 &  \fontsize{9.5}{11}\selectfont0.0434 &  \fontsize{9.5}{11}\selectfont0.4462 &  \fontsize{9.5}{11}\selectfont0.0436 &  \fontsize{9.5}{11}\selectfont0.6622 &  \fontsize{9.5}{11}\selectfont0.0437 &  \fontsize{9.5}{11}\selectfont0.8725 &  \fontsize{9.5}{11}\selectfont0.0437 &  \fontsize{9.5}{11}\selectfont1.0309 &  \fontsize{9.5}{11}\selectfont0.0437\\
 \fontsize{9.5}{11}\selectfont1.9055 &  \fontsize{9.5}{11}\selectfont0.0869 &  \fontsize{9.5}{11}\selectfont0.0396 &  \fontsize{9.5}{11}\selectfont0.1529 &  \fontsize{9.5}{11}\selectfont0.0412 &  \fontsize{9.5}{11}\selectfont0.2630 &  \fontsize{9.5}{11}\selectfont0.0417 &  \fontsize{9.5}{11}\selectfont0.4295 &  \fontsize{9.5}{11}\selectfont0.0419 &  \fontsize{9.5}{11}\selectfont0.6386 &  \fontsize{9.5}{11}\selectfont0.0420 &  \fontsize{9.5}{11}\selectfont0.8430 &  \fontsize{9.5}{11}\selectfont0.0420 &  \fontsize{9.5}{11}\selectfont0.9980 &  \fontsize{9.5}{11}\selectfont0.0420\\
 \fontsize{9.5}{11}\selectfont2.0417 &  \fontsize{9.5}{11}\selectfont0.0836 &  \fontsize{9.5}{11}\selectfont0.0381 &  \fontsize{9.5}{11}\selectfont0.1470 &  \fontsize{9.5}{11}\selectfont0.0396 &  \fontsize{9.5}{11}\selectfont0.2531 &  \fontsize{9.5}{11}\selectfont0.0401 &  \fontsize{9.5}{11}\selectfont0.4137 &  \fontsize{9.5}{11}\selectfont0.0403 &  \fontsize{9.5}{11}\selectfont0.6161 &  \fontsize{9.5}{11}\selectfont0.0404 &  \fontsize{9.5}{11}\selectfont0.8149 &  \fontsize{9.5}{11}\selectfont0.0404 &  \fontsize{9.5}{11}\selectfont0.9665 &  \fontsize{9.5}{11}\selectfont0.0404\\
 \fontsize{9.5}{11}\selectfont2.1878 &  \fontsize{9.5}{11}\selectfont0.0805 &  \fontsize{9.5}{11}\selectfont0.0367 &  \fontsize{9.5}{11}\selectfont0.1416 &  \fontsize{9.5}{11}\selectfont0.0382 &  \fontsize{9.5}{11}\selectfont0.2438 &  \fontsize{9.5}{11}\selectfont0.0386 &  \fontsize{9.5}{11}\selectfont0.3988 &  \fontsize{9.5}{11}\selectfont0.0388 &  \fontsize{9.5}{11}\selectfont0.5948 &  \fontsize{9.5}{11}\selectfont0.0389 &  \fontsize{9.5}{11}\selectfont0.7881 &  \fontsize{9.5}{11}\selectfont0.0389 &  \fontsize{9.5}{11}\selectfont0.9363 &  \fontsize{9.5}{11}\selectfont0.0389\\
 \fontsize{9.5}{11}\selectfont2.3442 &  \fontsize{9.5}{11}\selectfont0.0776 &  \fontsize{9.5}{11}\selectfont0.0353 &  \fontsize{9.5}{11}\selectfont0.1365 &  \fontsize{9.5}{11}\selectfont0.0368 &  \fontsize{9.5}{11}\selectfont0.2350 &  \fontsize{9.5}{11}\selectfont0.0372 &  \fontsize{9.5}{11}\selectfont0.3848 &  \fontsize{9.5}{11}\selectfont0.0374 &  \fontsize{9.5}{11}\selectfont0.5746 &  \fontsize{9.5}{11}\selectfont0.0374 &  \fontsize{9.5}{11}\selectfont0.7626 &  \fontsize{9.5}{11}\selectfont0.0375 &  \fontsize{9.5}{11}\selectfont0.9074 &  \fontsize{9.5}{11}\selectfont0.0375\\
 \fontsize{9.5}{11}\selectfont2.5119 &  \fontsize{9.5}{11}\selectfont0.0748 &  \fontsize{9.5}{11}\selectfont0.0341 &  \fontsize{9.5}{11}\selectfont0.1317 &  \fontsize{9.5}{11}\selectfont0.0355 &  \fontsize{9.5}{11}\selectfont0.2268 &  \fontsize{9.5}{11}\selectfont0.0359 &  \fontsize{9.5}{11}\selectfont0.3716 &  \fontsize{9.5}{11}\selectfont0.0361 &  \fontsize{9.5}{11}\selectfont0.5555 &  \fontsize{9.5}{11}\selectfont0.0361 &  \fontsize{9.5}{11}\selectfont0.7384 &  \fontsize{9.5}{11}\selectfont0.0361 &  \fontsize{9.5}{11}\selectfont0.8799 &  \fontsize{9.5}{11}\selectfont0.0361\\
 \fontsize{9.5}{11}\selectfont2.6915 &  \fontsize{9.5}{11}\selectfont0.0723 &  \fontsize{9.5}{11}\selectfont0.0329 &  \fontsize{9.5}{11}\selectfont0.1272 &  \fontsize{9.5}{11}\selectfont0.0343 &  \fontsize{9.5}{11}\selectfont0.2191 &  \fontsize{9.5}{11}\selectfont0.0347 &  \fontsize{9.5}{11}\selectfont0.3592 &  \fontsize{9.5}{11}\selectfont0.0348 &  \fontsize{9.5}{11}\selectfont0.5374 &  \fontsize{9.5}{11}\selectfont0.0349 &  \fontsize{9.5}{11}\selectfont0.7154 &  \fontsize{9.5}{11}\selectfont0.0349 &  \fontsize{9.5}{11}\selectfont0.8536 &  \fontsize{9.5}{11}\selectfont0.0349\\
 \fontsize{9.5}{11}\selectfont2.8840 &  \fontsize{9.5}{11}\selectfont0.0699 &  \fontsize{9.5}{11}\selectfont0.0318 &  \fontsize{9.5}{11}\selectfont0.1230 &  \fontsize{9.5}{11}\selectfont0.0331 &  \fontsize{9.5}{11}\selectfont0.2119 &  \fontsize{9.5}{11}\selectfont0.0335 &  \fontsize{9.5}{11}\selectfont0.3475 &  \fontsize{9.5}{11}\selectfont0.0337 &  \fontsize{9.5}{11}\selectfont0.5204 &  \fontsize{9.5}{11}\selectfont0.0337 &  \fontsize{9.5}{11}\selectfont0.6935 &  \fontsize{9.5}{11}\selectfont0.0337 &  \fontsize{9.5}{11}\selectfont0.8286 &  \fontsize{9.5}{11}\selectfont0.0337\\
 \fontsize{9.5}{11}\selectfont3.0903 &  \fontsize{9.5}{11}\selectfont0.0677 &  \fontsize{9.5}{11}\selectfont0.0308 &  \fontsize{9.5}{11}\selectfont0.1190 &  \fontsize{9.5}{11}\selectfont0.0321 &  \fontsize{9.5}{11}\selectfont0.2052 &  \fontsize{9.5}{11}\selectfont0.0325 &  \fontsize{9.5}{11}\selectfont0.3366 &  \fontsize{9.5}{11}\selectfont0.0326 &  \fontsize{9.5}{11}\selectfont0.5044 &  \fontsize{9.5}{11}\selectfont0.0326 &  \fontsize{9.5}{11}\selectfont0.6728 &  \fontsize{9.5}{11}\selectfont0.0327 &  \fontsize{9.5}{11}\selectfont0.8048 &  \fontsize{9.5}{11}\selectfont0.0327\\
 \fontsize{9.5}{11}\selectfont3.3113 &  \fontsize{9.5}{11}\selectfont0.0656 &  \fontsize{9.5}{11}\selectfont0.0299 &  \fontsize{9.5}{11}\selectfont0.1154 &  \fontsize{9.5}{11}\selectfont0.0311 &  \fontsize{9.5}{11}\selectfont0.1989 &  \fontsize{9.5}{11}\selectfont0.0315 &  \fontsize{9.5}{11}\selectfont0.3263 &  \fontsize{9.5}{11}\selectfont0.0316 &  \fontsize{9.5}{11}\selectfont0.4893 &  \fontsize{9.5}{11}\selectfont0.0316 &  \fontsize{9.5}{11}\selectfont0.6532 &  \fontsize{9.5}{11}\selectfont0.0317 &  \fontsize{9.5}{11}\selectfont0.7821 &  \fontsize{9.5}{11}\selectfont0.0317\\
 \fontsize{9.5}{11}\selectfont3.5481 &  \fontsize{9.5}{11}\selectfont0.0636 &  \fontsize{9.5}{11}\selectfont0.0290 &  \fontsize{9.5}{11}\selectfont0.1120 &  \fontsize{9.5}{11}\selectfont0.0301 &  \fontsize{9.5}{11}\selectfont0.1930 &  \fontsize{9.5}{11}\selectfont0.0305 &  \fontsize{9.5}{11}\selectfont0.3167 &  \fontsize{9.5}{11}\selectfont0.0307 &  \fontsize{9.5}{11}\selectfont0.4751 &  \fontsize{9.5}{11}\selectfont0.0307 &  \fontsize{9.5}{11}\selectfont0.6347 &  \fontsize{9.5}{11}\selectfont0.0307 &  \fontsize{9.5}{11}\selectfont0.7606 &  \fontsize{9.5}{11}\selectfont0.0307\\
 \fontsize{9.5}{11}\selectfont3.8019 &  \fontsize{9.5}{11}\selectfont0.0618 &  \fontsize{9.5}{11}\selectfont0.0281 &  \fontsize{9.5}{11}\selectfont0.1088 &  \fontsize{9.5}{11}\selectfont0.0293 &  \fontsize{9.5}{11}\selectfont0.1875 &  \fontsize{9.5}{11}\selectfont0.0297 &  \fontsize{9.5}{11}\selectfont0.3078 &  \fontsize{9.5}{11}\selectfont0.0298 &  \fontsize{9.5}{11}\selectfont0.4617 &  \fontsize{9.5}{11}\selectfont0.0298 &  \fontsize{9.5}{11}\selectfont0.6171 &  \fontsize{9.5}{11}\selectfont0.0298 &  \fontsize{9.5}{11}\selectfont0.7401 &  \fontsize{9.5}{11}\selectfont0.0298\\
 \fontsize{9.5}{11}\selectfont4.0738 &  \fontsize{9.5}{11}\selectfont0.0601 &  \fontsize{9.5}{11}\selectfont0.0274 &  \fontsize{9.5}{11}\selectfont0.1058 &  \fontsize{9.5}{11}\selectfont0.0285 &  \fontsize{9.5}{11}\selectfont0.1824 &  \fontsize{9.5}{11}\selectfont0.0289 &  \fontsize{9.5}{11}\selectfont0.2994 &  \fontsize{9.5}{11}\selectfont0.0290 &  \fontsize{9.5}{11}\selectfont0.4492 &  \fontsize{9.5}{11}\selectfont0.0290 &  \fontsize{9.5}{11}\selectfont0.6006 &  \fontsize{9.5}{11}\selectfont0.0290 &  \fontsize{9.5}{11}\selectfont0.7207 &  \fontsize{9.5}{11}\selectfont0.0290\\
 \fontsize{9.5}{11}\selectfont4.3652 &  \fontsize{9.5}{11}\selectfont0.0586 &  \fontsize{9.5}{11}\selectfont0.0267 &  \fontsize{9.5}{11}\selectfont0.1030 &  \fontsize{9.5}{11}\selectfont0.0277 &  \fontsize{9.5}{11}\selectfont0.1776 &  \fontsize{9.5}{11}\selectfont0.0281 &  \fontsize{9.5}{11}\selectfont0.2915 &  \fontsize{9.5}{11}\selectfont0.0282 &  \fontsize{9.5}{11}\selectfont0.4374 &  \fontsize{9.5}{11}\selectfont0.0283 &  \fontsize{9.5}{11}\selectfont0.5850 &  \fontsize{9.5}{11}\selectfont0.0283 &  \fontsize{9.5}{11}\selectfont0.7024 &  \fontsize{9.5}{11}\selectfont0.0283\\
 \fontsize{9.5}{11}\selectfont4.6774 &  \fontsize{9.5}{11}\selectfont0.0571 &  \fontsize{9.5}{11}\selectfont0.0260 &  \fontsize{9.5}{11}\selectfont0.1004 &  \fontsize{9.5}{11}\selectfont0.0270 &  \fontsize{9.5}{11}\selectfont0.1732 &  \fontsize{9.5}{11}\selectfont0.0274 &  \fontsize{9.5}{11}\selectfont0.2842 &  \fontsize{9.5}{11}\selectfont0.0275 &  \fontsize{9.5}{11}\selectfont0.4264 &  \fontsize{9.5}{11}\selectfont0.0275 &  \fontsize{9.5}{11}\selectfont0.5703 &  \fontsize{9.5}{11}\selectfont0.0276 &  \fontsize{9.5}{11}\selectfont0.6850 &  \fontsize{9.5}{11}\selectfont0.0276\\
 \fontsize{9.5}{11}\selectfont5.0119 &  \fontsize{9.5}{11}\selectfont0.0557 &  \fontsize{9.5}{11}\selectfont0.0254 &  \fontsize{9.5}{11}\selectfont0.0980 &  \fontsize{9.5}{11}\selectfont0.0264 &  \fontsize{9.5}{11}\selectfont0.1690 &  \fontsize{9.5}{11}\selectfont0.0267 &  \fontsize{9.5}{11}\selectfont0.2774 &  \fontsize{9.5}{11}\selectfont0.0269 &  \fontsize{9.5}{11}\selectfont0.4161 &  \fontsize{9.5}{11}\selectfont0.0269 &  \fontsize{9.5}{11}\selectfont0.5565 &  \fontsize{9.5}{11}\selectfont0.0269 &  \fontsize{9.5}{11}\selectfont0.6685 &  \fontsize{9.5}{11}\selectfont0.0269\\
 \fontsize{9.5}{11}\selectfont5.3703 &  \fontsize{9.5}{11}\selectfont0.0545 &  \fontsize{9.5}{11}\selectfont0.0248 &  \fontsize{9.5}{11}\selectfont0.0958 &  \fontsize{9.5}{11}\selectfont0.0258 &  \fontsize{9.5}{11}\selectfont0.1652 &  \fontsize{9.5}{11}\selectfont0.0261 &  \fontsize{9.5}{11}\selectfont0.2710 &  \fontsize{9.5}{11}\selectfont0.0262 &  \fontsize{9.5}{11}\selectfont0.4064 &  \fontsize{9.5}{11}\selectfont0.0263 &  \fontsize{9.5}{11}\selectfont0.5434 &  \fontsize{9.5}{11}\selectfont0.0263 &  \fontsize{9.5}{11}\selectfont0.6529 &  \fontsize{9.5}{11}\selectfont0.0263\\
 \fontsize{9.5}{11}\selectfont5.7544 &  \fontsize{9.5}{11}\selectfont0.0533 &  \fontsize{9.5}{11}\selectfont0.0243 &  \fontsize{9.5}{11}\selectfont0.0937 &  \fontsize{9.5}{11}\selectfont0.0252 &  \fontsize{9.5}{11}\selectfont0.1616 &  \fontsize{9.5}{11}\selectfont0.0256 &  \fontsize{9.5}{11}\selectfont0.2651 &  \fontsize{9.5}{11}\selectfont0.0257 &  \fontsize{9.5}{11}\selectfont0.3974 &  \fontsize{9.5}{11}\selectfont0.0257 &  \fontsize{9.5}{11}\selectfont0.5312 &  \fontsize{9.5}{11}\selectfont0.0257 &  \fontsize{9.5}{11}\selectfont0.6382 &  \fontsize{9.5}{11}\selectfont0.0257\\
 \fontsize{9.5}{11}\selectfont6.1660 &  \fontsize{9.5}{11}\selectfont0.0522 &  \fontsize{9.5}{11}\selectfont0.0238 &  \fontsize{9.5}{11}\selectfont0.0918 &  \fontsize{9.5}{11}\selectfont0.0247 &  \fontsize{9.5}{11}\selectfont0.1582 &  \fontsize{9.5}{11}\selectfont0.0250 &  \fontsize{9.5}{11}\selectfont0.2595 &  \fontsize{9.5}{11}\selectfont0.0252 &  \fontsize{9.5}{11}\selectfont0.3889 &  \fontsize{9.5}{11}\selectfont0.0252 &  \fontsize{9.5}{11}\selectfont0.5197 &  \fontsize{9.5}{11}\selectfont0.0252 &  \fontsize{9.5}{11}\selectfont0.6243 &  \fontsize{9.5}{11}\selectfont0.0252\\
 \fontsize{9.5}{11}\selectfont6.6069 &  \fontsize{9.5}{11}\selectfont0.0512 &  \fontsize{9.5}{11}\selectfont0.0233 &  \fontsize{9.5}{11}\selectfont0.0900 &  \fontsize{9.5}{11}\selectfont0.0242 &  \fontsize{9.5}{11}\selectfont0.1551 &  \fontsize{9.5}{11}\selectfont0.0246 &  \fontsize{9.5}{11}\selectfont0.2543 &  \fontsize{9.5}{11}\selectfont0.0247 &  \fontsize{9.5}{11}\selectfont0.3810 &  \fontsize{9.5}{11}\selectfont0.0247 &  \fontsize{9.5}{11}\selectfont0.5088 &  \fontsize{9.5}{11}\selectfont0.0247 &  \fontsize{9.5}{11}\selectfont0.6111 &  \fontsize{9.5}{11}\selectfont0.0247\\
 \fontsize{9.5}{11}\selectfont7.0795 &  \fontsize{9.5}{11}\selectfont0.0502 &  \fontsize{9.5}{11}\selectfont0.0229 &  \fontsize{9.5}{11}\selectfont0.0883 &  \fontsize{9.5}{11}\selectfont0.0238 &  \fontsize{9.5}{11}\selectfont0.1522 &  \fontsize{9.5}{11}\selectfont0.0241 &  \fontsize{9.5}{11}\selectfont0.2495 &  \fontsize{9.5}{11}\selectfont0.0242 &  \fontsize{9.5}{11}\selectfont0.3736 &  \fontsize{9.5}{11}\selectfont0.0242 &  \fontsize{9.5}{11}\selectfont0.4986 &  \fontsize{9.5}{11}\selectfont0.0242 &  \fontsize{9.5}{11}\selectfont0.5987 &  \fontsize{9.5}{11}\selectfont0.0242\\
 \fontsize{9.5}{11}\selectfont7.5858 &  \fontsize{9.5}{11}\selectfont0.0493 &  \fontsize{9.5}{11}\selectfont0.0225 &  \fontsize{9.5}{11}\selectfont0.0868 &  \fontsize{9.5}{11}\selectfont0.0234 &  \fontsize{9.5}{11}\selectfont0.1495 &  \fontsize{9.5}{11}\selectfont0.0237 &  \fontsize{9.5}{11}\selectfont0.2450 &  \fontsize{9.5}{11}\selectfont0.0238 &  \fontsize{9.5}{11}\selectfont0.3667 &  \fontsize{9.5}{11}\selectfont0.0238 &  \fontsize{9.5}{11}\selectfont0.4891 &  \fontsize{9.5}{11}\selectfont0.0238 &  \fontsize{9.5}{11}\selectfont0.5870 &  \fontsize{9.5}{11}\selectfont0.0238\\
 \fontsize{9.5}{11}\selectfont8.1283 &  \fontsize{9.5}{11}\selectfont0.0485 &  \fontsize{9.5}{11}\selectfont0.0221 &  \fontsize{9.5}{11}\selectfont0.0853 &  \fontsize{9.5}{11}\selectfont0.0230 &  \fontsize{9.5}{11}\selectfont0.1470 &  \fontsize{9.5}{11}\selectfont0.0233 &  \fontsize{9.5}{11}\selectfont0.2408 &  \fontsize{9.5}{11}\selectfont0.0234 &  \fontsize{9.5}{11}\selectfont0.3602 &  \fontsize{9.5}{11}\selectfont0.0234 &  \fontsize{9.5}{11}\selectfont0.4801 &  \fontsize{9.5}{11}\selectfont0.0234 &  \fontsize{9.5}{11}\selectfont0.5759 &  \fontsize{9.5}{11}\selectfont0.0234\\
 \fontsize{9.5}{11}\selectfont8.7096 &  \fontsize{9.5}{11}\selectfont0.0477 &  \fontsize{9.5}{11}\selectfont0.0217 &  \fontsize{9.5}{11}\selectfont0.0840 &  \fontsize{9.5}{11}\selectfont0.0226 &  \fontsize{9.5}{11}\selectfont0.1447 &  \fontsize{9.5}{11}\selectfont0.0229 &  \fontsize{9.5}{11}\selectfont0.2369 &  \fontsize{9.5}{11}\selectfont0.0230 &  \fontsize{9.5}{11}\selectfont0.3541 &  \fontsize{9.5}{11}\selectfont0.0230 &  \fontsize{9.5}{11}\selectfont0.4717 &  \fontsize{9.5}{11}\selectfont0.0231 &  \fontsize{9.5}{11}\selectfont0.5655 &  \fontsize{9.5}{11}\selectfont0.0231\\
 \fontsize{9.5}{11}\selectfont9.3325 &  \fontsize{9.5}{11}\selectfont0.0470 &  \fontsize{9.5}{11}\selectfont0.0214 &  \fontsize{9.5}{11}\selectfont0.0827 &  \fontsize{9.5}{11}\selectfont0.0223 &  \fontsize{9.5}{11}\selectfont0.1425 &  \fontsize{9.5}{11}\selectfont0.0226 &  \fontsize{9.5}{11}\selectfont0.2333 &  \fontsize{9.5}{11}\selectfont0.0227 &  \fontsize{9.5}{11}\selectfont0.3485 &  \fontsize{9.5}{11}\selectfont0.0227 &  \fontsize{9.5}{11}\selectfont0.4638 &  \fontsize{9.5}{11}\selectfont0.0227 &  \fontsize{9.5}{11}\selectfont0.5557 &  \fontsize{9.5}{11}\selectfont0.0227\\
 \fontsize{9.5}{11}\selectfont10.0000 &  \fontsize{9.5}{11}\selectfont0.0464 &  \fontsize{9.5}{11}\selectfont0.0211 &  \fontsize{9.5}{11}\selectfont0.0816 &  \fontsize{9.5}{11}\selectfont0.0220 &  \fontsize{9.5}{11}\selectfont0.1405 &  \fontsize{9.5}{11}\selectfont0.0223 &  \fontsize{9.5}{11}\selectfont0.2299 &  \fontsize{9.5}{11}\selectfont0.0224 &  \fontsize{9.5}{11}\selectfont0.3432 &  \fontsize{9.5}{11}\selectfont0.0224 &  \fontsize{9.5}{11}\selectfont0.4564 &  \fontsize{9.5}{11}\selectfont0.0224 &  \fontsize{9.5}{11}\selectfont0.5464 &  \fontsize{9.5}{11}\selectfont0.0224\\
    \hline
\end{longtable}
